Faster Random Walk-based Capacitance Extraction with Generalized Antithetic Sampling

Floating random walk-based capacitance extraction has emerged in recent years as a tried and true approach for extracting parasitic capacitance in very large scale integrated circuits. Being a Monte Carlo method, its performance is dependent on the variance of sampled quantities and variance reduction methods are crucial for the challenges posed by ever denser process technologies and layout-dependent effects. In this work, we present a novel, universal variance reduction method for floating random walk-based capacitance extraction, which is conceptually simple, highly efficient and provably reduces variance in all extractions, especially when layout-dependent effects are present. It is complementary to existing mathematical formulations for variance reduction and its performance gains are experienced on top of theirs. Numerical experiments demonstrate substantial such gains of up to 50% in number of walks necessary as well as in actual extraction times compared to the best previously proposed variance reduction approaches for the floating random-walk.

==> figures/antithetics-example.tex <==
\begin{tikzpicture}
    % scalefactor variable must be already set
    \def\s{\scalefactor}
    % gaussian
    \filldraw[dotted, ultra thick, draw=red, fill=black!5] (-1*\s, -1*\s) rectangle (7*\s, 3*\s);
    % annotate gaussian
    \draw[->, semithick] (-0.5*\s, -2.2*\s) to[out=160, in=-80] (-0.8*\s, -1*\s);
    \node[anchor=west] at (-0.5*\s, -2.2*\s) {\small Gaussian surface enclosing conductor i};

    % conductors
    \filldraw[fill=black!15, draw=black] (0*\s, 0*\s) rectangle (6*\s, 2*\s);
    \filldraw[fill=black!15, draw=black] (5*\s, 6*\s) rectangle (11*\s, 8*\s);
    \node at (3*\s, 1*\s) {\small Conductor $i$};
    \node at (8*\s, 7*\s) {\small Conductor $j$};

    % first node
    \draw[line width=0.5mm] (2*\s, 3*\s) circle[radius=2pt];
    \draw[line width=0.5mm] (7*\s, 0.5*\s) circle[radius=2pt];

    % draw transition domains
    \foreach \rcx/\rcy/\rtx/\rty/\ra/\color/\style in {2/3/2.7/4/1/blue!40!green/solid, %a1
                                                       2.7/4/4.7/4.5/2/blue!40!green/solid, %a2
                                                       4.7/4.5/5.5/6/1.5/blue!40!green/solid, %a3
                                                       2/3/1/3.5/1/blue!40!green/dashed, %a'1
                                                       1/3.5/1.5/5/1.5/blue!40!green/dashed, %a'2
                                                       1.5/5/4.5/7.8/3/blue!40!green/dashed, %a'3
                                                       4.5/7.8/5/7.5/0.5/blue!40!green/dashed, %a'4
                                                       7/0.5/8/0.2/1/red!40!blue/solid, %b1
                                                       8/0.2/9/2.2/2/red!40!blue/solid, %b2
                                                       9/2.2/8.5/5.2/3/red!40!blue/solid, %b3
                                                       8.5/5.2/8.7/6/0.8/red!40!blue/solid, %b4
                                                       7/0.5/6/1.2/1/red!40!blue/dashed} { %b'2
                                                       %7/0.5/7.5/-0.5/1/red!40!blue/dashed, %b'1
                                                       %7.5/-0.5/6/0.3/1.5/red!40!blue/dashed} { %b'2
        \def\cx{\rcx*\s}
        \def\cy{\rcy*\s}
        \def\tx{\rtx*\s}
        \def\ty{\rty*\s}
        \def\a{\ra*\s}
        %\fill[fill=\color!5, opacity=0.1] (\cx - \a, \cy - \a) rectangle (\cx + \a, \cy + \a);
        \draw[draw=\color, line width=0.2mm, \style] (\cx - \a, \cy - \a) rectangle (\cx + \a, \cy + \a);
        \draw[->, line width=0.4mm, draw=\color, \style] (\cx, \cy) to (\tx, \ty);
        \fill (\tx, \ty) circle[radius=2pt];
    }

    % annotate the first domain
    \draw[->, semithick] (0*\s, 6.2*\s) to[out=-90, in=180] (1*\s, 3.6*\s);
    \draw[->, semithick] (0*\s, 6.2*\s) to[out=0, in=75] (2.7*\s, 4.0*\s);
    \node[anchor=west] at (-1.6*\s, 6.5*\s) {\small Antithetic samples};
    %\node[anchor=west] at (-1.6*\s, 6.5*\s) {\small First transition domain};
\end{tikzpicture}


==> figures/markov-chain.tex <==
\usetikzlibrary{automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}

\begin{tikzpicture} [>=stealth', auto, prob/.style={inner sep=1pt, font=\footnotesize}]
    \node (s) [state] {S};
    \node (mp) [state, above right=1em and 4em of s] {M+};
    \node (mm) [state, below right=1em and 4em of s] {M-};
    \node (e) [state, below right=1em and 4em of mp] {T};

    \path[->] (s) edge[bend left=20] node[prob, above=0.3em]{$p$} (mp);
    \path[->] (s) edge[bend right=20] node[prob, below=0.3em]{$1 - p$} (mm);
    \path[->] (mm) edge[bend right=20] node[prob, below=0.3em]{$p$} (e);
    \path[->] (mp) edge[bend left=20] node[prob, above=0.3em]{$1 - p$} (e);

    \path[->] (mp) edge[loop above] node[prob]{$p$} (mp); \path[->] (mm) edge[loop below] node[prob]{$1 - p$} (mm);

\end{tikzpicture}


==> figures/random-walk-example.tex <==
\begin{tikzpicture}
    % scalefactor variable must be already set
    \def\s{\scalefactor}
    % gaussian
    \filldraw[dotted, ultra thick, draw=red, fill=black!5] (-1*\s, -1*\s) rectangle (7*\s, 3*\s);
    % annotate gaussian
    \draw[->, semithick] (-0.5*\s, -2.2*\s) to[out=160, in=-80] (-0.8*\s, -1*\s);
    \node[anchor=west] at (-0.5*\s, -2.2*\s) {\small Gaussian surface enclosing conductor i};

    % conductors
    \filldraw[fill=black!15, draw=black] (0*\s, 0*\s) rectangle (6*\s, 2*\s);
    \filldraw[fill=black!15, draw=black] (5*\s, 6*\s) rectangle (11*\s, 8*\s);
    \node at (3*\s, 1*\s) {\small Conductor $i$};
    \node at (8*\s, 7*\s) {\small Conductor $j$};

    % first node
    \draw[line width=0.5mm] (2*\s, 3*\s) circle[radius=2pt];
    \draw[line width=0.5mm] (7*\s, 0.5*\s) circle[radius=2pt];

    % draw transition domains
    \foreach \rcx/\rcy/\rtx/\rty/\ra/\color in {2/3/2.7/4/1/blue!40!green,
                                           2.7/4/4.7/4.5/2/blue!40!green,
                                           4.7/4.5/5.5/6/1.5/blue!40!green,
                                           7/0.5/8/0.2/1/red!40!blue,
                                           8/0.2/9/2.2/2/red!40!blue,
                                           9/2.2/8.5/5.2/3/red!40!blue,
                                           8.5/5.2/8.7/6/0.8/red!40!blue} {
        \def\cx{\rcx*\s}
        \def\cy{\rcy*\s}
        \def\tx{\rtx*\s}
        \def\ty{\rty*\s}
        \def\a{\ra*\s}
        %\fill[fill=\color!5, opacity=0.3] (\cx - \a, \cy - \a) rectangle (\cx + \a, \cy + \a);
        \draw[draw=\color, line width=0.2mm] (\cx - \a, \cy - \a) rectangle (\cx + \a, \cy + \a);
        \draw[->, line width=0.4mm, draw=\color] (\cx, \cy) to (\tx, \ty);
        \fill (\tx, \ty) circle[radius=2pt];
    }

    % annotate the first domain
    \draw[->, semithick] (0*\s, 6.2*\s) to[out=-90, in=180] (1*\s, 3.7*\s);
    \node[anchor=west] at (-1.6*\s, 6.5*\s) {\small First transition domain};
\end{tikzpicture}

